Radiative rates for E1, E2, M1, and M2 transitions in S-like to F-like tungsten ions (W LIX to W LXVI)

Calculations of energy levels, radiative rates and lifetimes are reported for eight ions of tungsten, i.e. S-like (W LIX) to F-like (W LXVI). A large number of levels has been considered for each ion and extensive configuration interaction has been included among a range of configurations. For the calculations, the general-purpose relativistic atomic structure package (GRASP) has been adopted, and radiative rates (as well as oscillator strengths and line strengths) are listed for all E1, E2, M1, and M2 transitions of the ions. Comparisons have been made with earlier available experimental and theoretical energies, although these are limited to only a few levels for most ions. Therefore for additional accuracy assessments, particularly for energy levels, analogous calculations have been performed with the flexible atomic code (FAC).

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}rlllrrrr@{}}
\caption{Comparison of threshold energies (in Ryd) for the lowest 20 levels of  W LIX.} %  ($a{\pm}b \equiv$ $a\times$10$^{{\pm}b}$).}
Index  &     Configuration                    & Level            & NIST      & GRASP1   &   GRASP2 & FAC1      & FAC2  \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  &     Configuration                    & Level            & NIST      & GRASP1   &   GRASP2 & FAC1      & FAC2  \\  \\
\hline\\
\endhead 
    1   &  3s$^2$3p$^4$ 		      &   $^3$P$  _{2}$  &   00.0000 &  0.0000  &   0.0000 &   0.00000  &  0.0000    \\
    2   &  3s$^2$3p$^4$ 		      &   $^1$S$  _{0}$  &   01.394  &  1.4629  &   1.4691 &   1.46006  &  1.4675    \\
    3   &  3s$^2$3p$^3$($^4$S)3d	      &   $^5$D$^o_{2}$  &   17.2585 & 17.3063  &  17.2920 &  17.23239  & 17.2200    \\ 
    4   &  3s$^2$3p$^3$($^2$D)3d	      &   $^3$P$^o_{0}$  &   17.852  & 17.9536  &  17.9413 &  17.85940  & 17.8689    \\
    5   &  3s$^2$3p$^3$($^4$S)3d	      &   $^5$D$^o_{1}$  &   17.852  & 17.9342  &  17.9213 &  17.87821  & 17.8489    \\
    6   &  3s$^2$3p$^3$($^2$P)3d	      &   $^3$F$^o_{3}$  &   17.9173 & 17.9812  &  17.9637 &  17.90613  & 17.8913    \\
    7   &  3s$^2$3p$^3$($^2$D)3d	      &   $^1$G$^o_{4}$  &   23.4589 & 23.4945  &  23.4758 &  23.42838  & 23.4095    \\
    8   &  3s$^2$3p$^3$($^2$D)3d	      &   $^3$D$^o_{2}$  &   23.94   & 23.9785  &  23.9637 &  23.91315  & 23.8975    \\
    9   &  3s$^2$3p$^3$($^4$S)3d	      &   $^5$D$^o_{3}$  &   25.29   & 25.4172  &  25.3923 &  25.35176  & 25.3264    \\
   10   &  3s$^2$3p$^4$ 		      &   $^3$P$  _{1}$  &  	     & 25.4932  &  25.4899 &  25.52002  & 25.5134    \\
   11   &  3s$^2$3p$^3$($^2$D)3d	      &   $^3$P$^o_{1}$  &   25.96   & 26.2537  &  26.2281 &  26.18601  & 26.1616    \\
   12   &  3s$^2$3p$^4$ 		      &   $^1$D$  _{2}$  &  	     & 26.2096  &  26.2037 &  26.23460  & 26.2258    \\
   13   &  3s$^2$3p$^2$($^1$S)3d$^2$($^3$F)   &   $^3$F$  _{2}$  &  	     & 35.3490  &  35.3341 &  35.19957  & 35.1818    \\
   14   &  3s$^2$3p$^2$($^3$P)3d$^2$($^3$P)   &   $^5$D$  _{0}$  &  	     & 37.1186  &  37.1256 &  36.96614  & 36.9719    \\
   15   &  3s3p$^5$			      &   $^3$P$^o_{2}$  &   39.0268 & 39.1209  &  39.1426 &  39.03447  & 39.0438    \\
   16   &  3s3p$^5$			      &   $^1$P$^o_{1}$  &   40.62   & 40.6371  &  40.6465 &  40.56564  & 40.5641    \\
   17   &  3s$^2$3p$^2$($^1$S)3d$^2$($^3$F)   &   $^3$F$  _{3}$  &  	     & 41.8457  &  41.8247 &  41.70542  & 41.6775    \\
   18   &  3s$^2$3p$^3$($^2$D)3d	      &   $^3$F$^o_{2}$  &   42.43   & 42.0799  &  42.0634 &  42.03196  & 42.0150    \\
   19   &  3s$^2$3p$^3$($^4$S)3d	      &   $^5$D$^o_{0}$  &   42.53   & 42.1816  &  42.1679 &  42.13380  & 42.1196    \\
   20   &  3s$^2$3p$^3$($^2$D)3d	      &   $^3$D$^o_{1}$  &   42.60   & 42.2933  &  42.2833 &  42.23549  & 42.2231    \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rllr@{}}
\caption{Eigenvectors (EV) for the lowest 20 levels of W~LIX from the {\sc grasp} code. Numbers outside and inside a bracket correspond to EV and the level, \\respectively. See Table~1 for the definition of all levels.}
Index  & Configuration           & Level              &  Eigenvectors     \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration           & Level              &  Eigenvectors   \\  \\
\hline\\
\endhead
    1   &  3s$^2$3p$^4$ 		      &   $^3$P$  _{2}$  &      0.67(  1)+0.31( 12)									   \\
    2   &  3s$^2$3p$^4$ 		      &   $^1$S$  _{0}$  &      0.36( 46)+0.64(  2)									   \\
    3   &  3s$^2$3p$^3$($^4$S)3d	      &   $^5$D$^o_{2}$  &      0.16(  3)+0.08( 41)+0.19( 18)+0.06( 45)+0.10( 26)+0.23(108)+0.12(132)			   \\
    4   &  3s$^2$3p$^3$($^2$D)3d	      &   $^3$P$^o_{0}$  &      0.26( 19)+0.14(  4)+0.12( 37)+0.48(105) 						   \\
    5   &  3s$^2$3p$^3$($^4$S)3d	      &   $^5$D$^o_{1}$  &      0.24(  5)+0.14( 20)+0.10( 43)+0.18( 30)+0.27(107)					   \\
    6   &  3s$^2$3p$^3$($^2$P)3d	      &   $^3$F$^o_{3}$  &      0.13(  9)+0.12(106)+0.21( 22)+0.05( 44)+0.27(  6)+0.06(136)+0.14( 40)			   \\
    7   &  3s$^2$3p$^3$($^2$D)3d	      &   $^1$G$^o_{4}$  &      0.26( 32)+0.14( 25)+0.10(  7)+0.48(130) 						   \\
    8   &  3s$^2$3p$^3$($^2$D)3d	      &   $^3$D$^o_{2}$  &      0.10(  3)+0.14( 41)+0.16(  8)+0.07( 28)+0.04(108)+0.22( 39)+0.19(132)			   \\
    9   &  3s$^2$3p$^3$($^4$S)3d	      &   $^5$D$^o_{3}$  &      0.14(  9)+0.09(106)+0.06( 22)+0.17( 27)+0.30(136)+0.17( 40)				   \\
   10   &  3s$^2$3p$^4$ 		      &   $^3$P$  _{1}$  &      0.98( 10)										   \\
   11   &  3s$^2$3p$^3$($^2$D)3d	      &   $^3$P$^o_{1}$  &      0.22( 35)+0.14( 11)+0.08( 29)+0.09( 30)+0.14(107)+0.24(147)				   \\
   12   &  3s$^2$3p$^4$ 		      &   $^1$D$  _{2}$  &      0.31(  1)+0.67( 12)									   \\
   13   &  3s$^2$3p$^2$($^1$S)3d$^2$($^3$F)   &   $^3$F$  _{2}$  & 	0.23( 59)+0.06( 88)+0.10( 96)+0.05(285)+0.05(350)+0.08( 38)+0.06(277)+0.22( 13)+0.07(325)  \\
   14   &  3s$^2$3p$^2$($^3$P)3d$^2$($^3$P)   &   $^5$D$  _{0}$  &      0.28( 14)+0.16( 85)+0.04(114)+0.21( 42)+0.21(371)+0.10(342)				   \\
   15   &  3s3p$^5$			      &   $^3$P$^o_{2}$  &      0.07( 28)+0.85( 15)									   \\
   16   &  3s3p$^5$			      &   $^1$P$^o_{1}$  &      0.12(  5)+0.05( 11)+0.11( 43)+0.24( 86)+0.36( 16)					   \\
   17   &  3s$^2$3p$^2$($^1$S)3d$^2$($^3$F)   &   $^3$F$  _{3}$  &      0.23( 57)+0.16(221)+0.05(262)+0.08( 87)+0.10(139)+0.05(282)+0.30( 17)			   \\
   18   &  3s$^2$3p$^3$($^2$D)3d	      &   $^3$F$^o_{2}$  &      0.29(  3)+0.10( 41)+0.40( 18)+0.13(  8)+0.04( 26)					   \\
   19   &  3s$^2$3p$^3$($^4$S)3d	      &   $^5$D$^o_{0}$  &      0.53( 19)+0.21(  4)+0.24( 37)								   \\
   20   &  3s$^2$3p$^3$($^2$D)3d	      &   $^3$D$^o_{1}$  &      0.32(  5)+0.05( 35)+0.40( 20)+0.07( 11)+0.06( 86)+0.05( 16)				   \\
  \\ \hline  											       								   					      
\end{longtable}

%\vspace*{0.5 cm}                                                                               
                               
\begin{flushleft}                                                                               
                               
{\small
                                                                               
}                                                                                               
                               
\end{flushleft} 
%}                        
%\end{document}

\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlllrrrr@{}}
\caption{Comparison of threshold energies (in Ryd) for the lowest 25 levels of  W LX.}
Index  &     Configuration          & Level              & NIST  & GRASP1   & GRASP2 & FAC1     &   FAC2  \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  &     Configuration          & Level              & NIST  & GRASP1   & GRASP2 & FAC1     &   FAC2  \\  \\
\hline\\
\endhead 
    1   & 3s$^2$3p$^3$  	   &   $^2$D$^o_{3/2 }$  &  00.0000 &  0.0000  &     0.0000  &  0.0000  &     0.0000   \\
    2   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$F$  _{3/2 }$  & 16.8821  & 16.9403  &    16.9357  & 16.8671  &    16.8529   \\
    3   & 3s$^2$3p$^2$($^1$S)3d    &   $^2$D$  _{5/2 }$  & 23.903   & 23.8688  &    23.8613  & 23.8040  &    23.7839   \\
    4   & 3s$^2$3p$^3$  	   &   $^4$S$^o_{3/2 }$  & 25.060   & 25.0648  &    25.0619  & 25.0905  &    25.0865   \\
    5   & 3s$^2$3p$^3$  	   &   $^2$D$^o_{5/2 }$  & 25.9556  & 25.9490  &    25.9411  & 25.9727  &    25.9639   \\
    6   & 3s$^2$3p$^3$  	   &   $^2$P$^o_{1/2 }$  & 27.019   & 27.0845  &    27.0831  & 27.1065  &    27.1049   \\
    7   & 3s3p$^4$		   &   $^4$P$  _{5/2 }$  & 37.9315  & 37.9970  &    38.0129  & 37.9087  &    37.9134   \\
    8   & 3s3p$^4$		   &   $^2$P$  _{3/2 }$  & 40.242   & 40.1880  &    40.1973  & 40.1132  &    40.1082   \\
    9   & 3s3p$^4$		   &   $^2$S$  _{1/2 }$  & 40.205   & 40.3454  &    40.3636  & 40.2582  &    40.2632   \\
   10   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$F$  _{5/2 }$  & 42.01    & 41.8139  &    41.8076  & 41.7643  &    41.7479   \\
   11   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$D$  _{1/2 }$  & 42.16    & 42.0470  &    42.0473  & 41.9973  &    41.9888   \\
   12   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$D$  _{3/2 }$  & 42.24    & 42.0827  &    42.0820  & 42.0263  &    42.0159   \\
   13   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$G$  _{7/2 }$  & 42.97    & 42.7366  &    42.7255  & 42.6856  &    42.6644   \\
   14   & 3s$^2$3p$^2$($^3$P)3d    &   $^2$D$  _{5/2 }$  & 44.848   & 44.9721  &    44.9564  & 44.9235  &    44.8978   \\
   15   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$P$  _{1/2 }$  & 45.51    & 45.7510  &    45.7334  & 45.6952  &    45.6683   \\
   16   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$D$  _{3/2 }$  & 45.6572  & 45.8196  &    45.8091  & 45.7563  &    45.7341   \\
   17   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$F$  _{7/2 }$  & 47.96    & 47.7759  &    47.7717  & 47.7352  &    47.7188   \\
   18   & 3s$^2$3p$^2$($^3$P)3d    &   $^2$P$  _{3/2 }$  & 48.90    & 48.7073  &    48.7034  & 48.6656  &    48.6501   \\
   19   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$G$  _{9/2 }$  & 48.98    & 48.7536  &    48.7404  & 48.7119  &    48.6861   \\
   20   & 3s$^2$3p$^2$($^3$P)3d    &   $^2$F$  _{5/2 }$  & 49.19    & 48.9732  &    48.9665  & 48.9329  &    48.9141   \\
   21   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$P$  _{5/2 }$  & 50.74    & 50.5135  &    50.4973  & 50.4698  &    50.4412   \\
   22   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$F$  _{7/2 }$  & 50.87    & 50.5992  &    50.5800  & 50.5583  &    50.5262   \\
   23   & 3s$^2$3p$^2$($^3$P)3d    &   $^2$D$  _{3/2 }$  & 51.38    & 51.2398  &    51.2202  & 51.1970  &    51.1682   \\
   24   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$S$  _{1/2 }$  & 51.67    & 51.5331  &    51.5132  & 51.4871  &    51.4582   \\
   25   & 3s$^2$3p$^3$  	   &   $^2$P$^o_{3/2 }$  & 52.18    & 52.2859  &    52.2799  & 52.3345  &    52.3257   \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rllr@{}}
\caption{Eigenvectors (EV) for the lowest 25 levels of W~LX from the {\sc grasp} code. Numbers outside and inside a bracket correspond to EV and the level, \\respectively. See Table~2 for the definition of all levels.}
Index  & Configuration           & Level              &  Eigenvectors    \\ \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration           & Level              &  Eigenvectors   \\ \\
\hline\\
\endhead
     1   & 3s$^2$3p$^3$  	   &   $^2$D$^o_{3/2 }$  &   	  0.25(  4)+0.27(  1)+0.48( 25) 					\\
    2   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$F$  _{3/2 }$  &   	  0.34(  2)+0.12( 12)+0.10( 23)+0.11( 18)+0.31( 60)			\\
    3   & 3s$^2$3p$^2$($^1$S)3d    &   $^2$D$  _{5/2 }$  &   	  0.17( 10)+0.20( 57)+0.14( 21)+0.15( 20)+0.30(  3)			\\
    4   & 3s$^2$3p$^3$  	   &   $^4$S$^o_{3/2 }$  &   	  0.55(  4)+0.45(  1)							\\
    5   & 3s$^2$3p$^3$  	   &   $^2$D$^o_{5/2 }$  &   	  1.00(  5)								\\
    6   & 3s$^2$3p$^3$  	   &   $^2$P$^o_{1/2 }$  &   	  0.98(  6)								\\
    7   & 3s3p$^4$		   &   $^4$P$  _{5/2 }$  &   	  0.66(  7)+0.27( 45)							\\
    8   & 3s3p$^4$		   &   $^2$P$  _{3/2 }$  &   	  0.08(  2)+0.06( 58)+0.11( 18)+0.06( 16)+0.11( 41)+0.32(  8)+0.24( 51) \\
    9   & 3s3p$^4$		   &   $^2$S$  _{1/2 }$  &   	  0.05( 59)+0.07( 24)+0.24(137)+0.07( 48)+0.53(  9)			\\
   10   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$F$  _{5/2 }$  &   	  0.46( 10)+0.16( 20)+0.29( 74) 					\\
   11   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$D$  _{1/2 }$  &   	  0.79( 11)+0.04( 59)+0.14( 70) 					\\
   12   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$D$  _{3/2 }$  &   	  0.32(  2)+0.28( 12)+0.12( 18)+0.12( 16)+0.05( 73)+0.04( 51)		\\
   13   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$G$  _{7/2 }$  &   	  0.18( 17)+0.14( 56)+0.53( 13)+0.12( 22)				\\
   14   & 3s$^2$3p$^2$($^3$P)3d    &   $^2$D$  _{5/2 }$  &   	  0.10( 10)+0.10( 57)+0.12( 21)+0.30( 14)+0.24( 74)+0.06( 72)		\\
   15   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$P$  _{1/2 }$  &   	  0.30( 59)+0.35( 15)+0.18( 24)+0.08(  9)				\\
   16   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$D$  _{3/2 }$  &   	  0.22( 58)+0.08( 18)+0.26( 16)+0.14( 73)+0.13(  8)+0.07( 51)		\\
   17   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$F$  _{7/2 }$  &   	  0.37( 17)+0.48( 67)+0.07( 56)+0.07( 22)				\\
   18   & 3s$^2$3p$^2$($^3$P)3d    &   $^2$P$  _{3/2 }$  &   	  0.16( 12)+0.23( 58)+0.05( 23)+0.25( 18)+0.06( 16)+0.20( 73)		\\
   19   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$G$  _{9/2 }$  &   	  0.37( 69)+0.62( 19)							\\
   20   & 3s$^2$3p$^2$($^3$P)3d    &   $^2$F$  _{5/2 }$  &   	  0.04( 10)+0.22( 57)+0.07( 21)+0.32( 20)+0.04( 74)+0.25( 72)		\\
   21   & 3s$^2$3p$^2$($^3$P)3d    &   $^4$P$  _{5/2 }$  &   	  0.35( 21)+0.10( 20)+0.14( 14)+0.08( 74)+0.27( 72)			\\
   22   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$F$  _{7/2 }$  &   	  0.17( 17)+0.05( 67)+0.18( 56)+0.15( 13)+0.44( 22)			\\
   23   & 3s$^2$3p$^2$($^3$P)3d    &   $^2$D$  _{3/2 }$  &   	  0.05(  2)+0.11( 12)+0.46( 23)+0.14( 16)+0.22( 73)			\\
   24   & 3s$^2$3p$^2$($^1$D)3d    &   $^2$S$  _{1/2 }$  &   	  0.31( 70)+0.23( 15)+0.36( 24) 					\\
   25   & 3s$^2$3p$^3$  	   &   $^2$P$^o_{3/2 }$  &   	  0.19(  4)+0.28(  1)+0.50( 25) 					\\ 					
  \\ \hline  											       								   					      
\end{longtable}

%\vspace*{0.5 cm}                                                                               
                               
\begin{flushleft}                                                                               
                               
{\small
                                                                               
}                                                                                               
                               
\end{flushleft} 
%}                        
%\end{document}

\clearpage
\newpage

\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlllrrrr@{}}
\caption{Comparison of threshold energies (in Ryd) for the lowest 21 levels of  W LXI.}
Index  &     Configuration          & Level              & NIST     & GRASP1   & GRASP2   & FAC1     &   FAC2  \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  &     Configuration          & Level              & NIST     & GRASP1   & GRASP2   & FAC1     &   FAC2  \\  \\
\hline\\
\endhead 
    1   & 3s$^2$3p$^2$  	   &   $^3$P$  _{0}$  & 00.0000  & 00.0000  &  0.0000  &  0.0000  &   0.0000  \\
    2   & 3s$^2$3p$^2$  	   &   $^3$P$  _{1}$  & 25.5337  & 25.5392  & 25.5395  & 25.5650  &  25.5675  \\
    3   & 3s$^2$3p$^2$  	   &   $^1$D$  _{2}$  & 26.2946  & 26.2402  & 26.2351  & 26.2574  &  26.2587  \\
    4   & 3s3p$^3$		   &   $^5$S$^o_{2}$  & 38.2094  & 38.0581  & 38.0606  & 37.9699  &  37.9709  \\
    5   & 3s3p$^3$		   &   $^3$D$^o_{1}$  & 39.9800  & 40.1129  & 40.1071  & 40.0211  &  40.0210  \\
    6   & 3s$^2$3p3d		   &   $^3$F$^o_{2}$  & 	 & 41.7903  & 41.7744  & 41.7215  &  41.7222  \\
    7   & 3s$^2$3p3d		   &   $^3$D$^o_{1}$  & 	 & 45.1086  & 45.0826  & 45.0158  &  45.0129  \\
    8   & 3s$^2$3p3d		   &   $^3$P$^o_{2}$  & 49.57	 & 49.1925  & 49.1738  & 49.1246  &  49.1247  \\
    9   & 3s$^2$3p3d		   &   $^3$F$^o_{3}$  & 49.65	 & 49.2768  & 49.2540  & 49.2059  &  49.2052  \\
   10   & 3s$^2$3p$^2$  	   &   $^3$P$  _{2}$  & 52.27	 & 52.3039  & 52.2993  & 52.3463  &  52.3487  \\
   11   & 3s$^2$3p$^2$  	   &   $^1$S$  _{0}$  & 53.71	 & 53.8224  & 53.8202  & 53.8658  &  53.8642  \\
   12   & 3s3p$^2$($^4$P)3d	   &   $^5$F$  _{1}$  & 	 & 54.6247  & 54.6092  & 54.4384  &  54.4378  \\
   13   & 3s3p$^2$($^4$P)3d	   &   $^3$P$  _{2}$  & 	 & 55.1766  & 55.1588  & 54.9863  &  54.9850  \\
   14   & 3s3p$^2$($^4$P)3d	   &   $^5$P$  _{3}$  & 	 & 61.6560  & 61.6353  & 61.4690  &  61.4679  \\
   15   & 3s3p$^2$($^4$P)3d	   &   $^3$F$  _{2}$  & 	 & 62.7077  & 62.6817  & 62.5113  &  62.5082  \\
   16   & 3s3p$^3$		   &   $^3$D$^o_{2}$  & 63.01	 & 62.9640  & 62.9654  & 62.9020  &  62.9054  \\
   17   & 3s3p$^3$		   &   $^3$D$^o_{3}$  & 64.46	 & 64.3393  & 64.3357  & 64.2689  &  64.2712  \\
   18   & 3s3p$^3$		   &   $^3$P$^o_{0}$  & 65.29	 & 65.1798  & 65.1832  & 65.1238  &  65.1237  \\
   19   & 3s3p$^3$		   &   $^3$P$^o_{1}$  & 66.52	 & 66.2880  & 66.2870  & 66.2268  &  66.2275  \\
   20   & 3s3p$^3$		   &   $^1$D$^o_{2}$  & 66.51	 & 66.2776  & 66.2699  & 66.2141  &  66.2160  \\
   21   & 3s3p$^3$		   &   $^3$S$^o_{1}$  & 67.24	 & 67.1867  & 67.1794  & 67.1047  &  67.1036  \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rllr@{}}
\caption{Eigenvectors (EV) for the lowest 21 (plus $^3$P$^o_2$ and $^1$P$^o_1$ of 3s3p$^3$) levels of W~LXI from the {\sc grasp} code. Numbers outside and inside a bracket \\correspond to EV and the level, respectively. See Table~3 for the definition of all levels.}
Index  & Configuration           & Level              &  Eigenvectors     \\ \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration           & Level              &  Eigenvectors   \\  \\
\hline\\
\endhead
    1   & 3s$^2$3p$^2$  	   &   $^3$P$  _{0}$  &   0.69(  1)+0.31( 11)								  \\
    2   & 3s$^2$3p$^2$  	   &   $^3$P$  _{1}$  &   1.00(  2)									  \\
    3   & 3s$^2$3p$^2$  	   &   $^1$D$  _{2}$  &   0.35( 10)+0.64(  3)								  \\
    4   & 3s3p$^3$		   &   $^5$S$^o_{2}$  &   0.27(  4)+0.16( 16)+0.08( 20)+0.46( 64)					  \\
    5   & 3s3p$^3$		   &   $^3$D$^o_{1}$  &   0.14( 21)+0.28(  5)+0.16( 19)+0.24( 69)+0.09(  7)+0.05( 29)			  \\
    6   & 3s$^2$3p3d		   &   $^3$F$^o_{2}$  &   0.74(  6)+0.19( 27)								  \\
    7   & 3s$^2$3p3d		   &   $^3$D$^o_{1}$  &   0.04( 21)+0.04(  5)+0.05( 69)+0.44(  7)+0.14( 24)+0.25( 29)			  \\
    8   & 3s$^2$3p3d		   &   $^3$P$^o_{2}$  &   0.34( 23)+0.45(  8)+0.14( 27) 						  \\
    9   & 3s$^2$3p3d		   &   $^3$F$^o_{3}$  &   0.50(  9)+0.22( 28)+0.26( 22) 						  \\
   10   & 3s$^2$3p$^2$  	   &   $^3$P$  _{2}$  &   0.64( 10)+0.35(  3)								  \\
   11   & 3s$^2$3p$^2$  	   &   $^1$S$  _{0}$  &   0.30(  1)+0.67( 11)								  \\
   12   & 3s3p$^2$($^4$P)3d	   &   $^5$F$  _{1}$  &   0.38( 12)+0.07( 32)+0.05( 57)+0.08( 42)+0.05(137)+0.30(110)			  \\
   13   & 3s3p$^2$($^4$P)3d	   &   $^3$P$  _{2}$  &   0.18( 30)+0.11(105)+0.08(134)+0.12( 13)+0.12( 45)+0.21(113)+0.09(135) 	  \\
   14   & 3s3p$^2$($^4$P)3d	   &   $^5$P$  _{3}$  &   0.13( 33)+0.19(106)+0.15( 14)+0.04( 49)+0.08( 60)+0.05(116)+0.30(132) 	  \\
   15   & 3s3p$^2$($^4$P)3d	   &   $^3$F$  _{2}$  &   0.09( 30)+0.05(105)+0.25( 15)+0.07(134)+0.08(119)+0.07( 63)+0.09(113)+0.21(135) \\
   16   & 3s3p$^3$		   &   $^3$D$^o_{2}$  &   0.45(  4)+0.49( 16)								  \\
   17   & 3s3p$^3$		   &   $^3$D$^o_{3}$  &   0.94( 17)									  \\
   18   & 3s3p$^3$		   &   $^3$P$^o_{0}$  &   0.86( 18)+0.14( 25)								  \\
   19   & 3s3p$^3$		   &   $^3$P$^o_{1}$  &   0.18( 21)+0.20(  5)+0.34( 19)+0.12( 69)+0.04(  7)+0.12( 24)			  \\
   20   & 3s3p$^3$		   &   $^1$D$^o_{2}$  &   0.08(  4)+0.08( 16)+0.55( 20)+0.07(  6)+0.12( 23)+0.08( 27)			  \\
   21   & 3s3p$^3$		   &   $^3$S$^o_{1}$  &   0.32( 21)+0.20(  5)+0.26( 19)+0.18( 69)					  \\
 ... \\
   64   & 3s3p$^3$		   &   $^3$P$^o_{2}$  &   0.17(  4)+0.16( 16)+0.14( 20)+0.50( 64)					  \\
   69   & 3s3p$^3$		   &   $^1$P$^o_{1}$  &   0.23( 21)+0.23(  5)+0.14( 19)+0.35( 69)					  \\
 \\ \hline  											       								   					      
\end{longtable}

%\vspace*{0.5 cm}                                                                               
                               
\begin{flushleft}                                                                               
                               
{\small
                                                                               
}                                                                                               
                               
\end{flushleft} 
%}                        
%\end{document}

\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlllrrrrr@{}}
\caption{Comparison of threshold energies (in Ryd) for the lowest 21 levels of  W LXII.}
Index  &     Configuration          & Level           & NIST     & GRASP2   & GRASP3    & FAC1     &   FAC2   & RMBPT  \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  &     Configuration          & Level           & NIST     & GRASP2   & GRASP3    & FAC1     &   FAC2   & RMBPT  \\  \\
\hline\\
\endhead 
    1   & 3s$^2$3p	      &     $^2$P$^o_{1/2 }$  & 00.0000  &  0.0000  &	0.0000  &  0.0000  &  0.0000  &   0.0000  \\
    2   & 3s3p$^2$	      &     $^4$P$  _{1/2 }$  & 12.3076  & 12.4425  &  12.4422  & 12.3220  & 12.3204  &  12.3018  \\
    3   & 3s$^2$3p	      &     $^2$P$^o_{3/2 }$  & 26.7311  & 26.7061  &  26.7060  & 26.7306  & 26.7314  &  26.7056  \\
    4   & 3s3p$^2$	      &     $^4$P$  _{3/2 }$  & 36.7742  & 36.8823  &  36.8835  & 36.7935  & 36.7959  &  36.7790  \\
    5   & 3s3p$^2$	      &     $^2$D$  _{5/2 }$  & 38.109   & 38.2380  &  38.2375  & 38.1447  & 38.1457  &  38.1110  \\
    6   & 3s3p$^2$	      &     $^2$D$  _{3/2 }$  & 39.6875  & 39.7869  &  39.7857  & 39.7028  & 39.7033  &  39.6637  \\
    7   & 3s3p$^2$	      &     $^2$P$  _{1/2 }$  & 40.4238  & 40.5824  &  40.5806  & 40.4826  & 40.4819  &  40.4024  \\
    8   & 3s$^2$3d	      &     $^2$D$  _{3/2 }$  & 43.9039  & 44.0171  &  44.0103  & 43.9482  & 43.9448  &  43.8775  \\
    9   & 3s$^2$3d	      &     $^2$D$  _{5/2 }$  & 49.263   & 49.3268  &  49.3215  & 49.2778  & 49.2759  &  49.2626  \\
   10   & 3p$^3$	      &     $^2$D$^o_{3/2 }$  & 	 & 51.9171  &  51.9167  & 51.7504  & 51.7496  &  51.7270  \\
   11   & 3s3p3d	      &     $^4$F$^o_{3/2 }$  & 	 & 52.9289  &  52.9278  & 52.7221  & 52.7218  &  52.6746  \\
   12   & 3s3p3d	      &     $^4$F$^o_{5/2 }$  & 	 & 53.7715  &  53.7680  & 53.5988  & 53.5989  &  53.5817  \\
   13   & 3s3p3d	      &     $^4$D$^o_{1/2 }$  & 	 & 55.7589  &  55.7524  & 55.5868  & 55.5849  &  55.5323  \\
   14   & 3s3p3d	      &     $^4$D$^o_{3/2 }$  & 	 & 56.2688  &  56.2632  & 56.0908  & 56.0883  &  56.0220  \\
   15   & 3s3p3d	      &     $^4$P$^o_{5/2 }$  & 	 & 59.7857  &  59.7835  & 59.6243  & 59.6251  &  59.6240  \\
   16   & 3s3p3d	      &     $^4$F$^o_{7/2 }$  & 	 & 60.8471  &  60.8418  & 60.6804  & 60.6797  &  60.6611  \\
   17   & 3s3p($^3$P)3d       &     $^2$F$^o_{5/2 }$  & 	 & 61.6177  &  61.6112  & 61.4480  & 61.4457  &  61.4177  \\
   18   & 3s3p($^3$P)3d       &     $^2$D$^o_{3/2 }$  & 	 & 62.0001  &  61.9931  & 61.8237  & 61.8206  &  61.7773  \\
   19   & 3s3p$^2$	      &     $^4$P$  _{5/2 }$  & 64.372   & 64.4986  &  64.4980  & 64.4306  & 64.4321  &  64.3709  \\
   20   & 3s3p$^2$	      &     $^2$S$  _{1/2 }$  & 67.115   & 67.2861  &  67.2849  & 67.2135  & 67.2094  &  67.1156  \\
   21   & 3p$^2$($^3$P)3d     &     $^4$F$  _{3/2 }$  & 67.479   & 67.8062  &  67.8002  & 67.3757  & 67.3714  &  67.4809  \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rllr@{}}
\caption{Eigenvectors (EV) for the lowest 21 (plus 68) levels of W~LXII from the {\sc grasp} code. Numbers outside and inside a bracket correspond to EV \\and the level, respectively. See Table~4 for the definition of all levels.}
Index  & Configuration           & Level              &  Eigenvectors     \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration           & Level              &  Eigenvectors  \\  \\
\hline\\
\endhead
    1   & 3s$^2$3p	      &     $^2$P$^o_{1/2 }$  &  1.00(  1)							       \\
    2   & 3s3p$^2$	      &     $^4$P$  _{1/2 }$  &  0.52(  2)+0.17(  7)+0.30( 20)  				       \\
    3   & 3s$^2$3p	      &     $^2$P$^o_{3/2 }$  &  0.98(  3)							       \\
    4   & 3s3p$^2$	      &     $^4$P$  _{3/2 }$  &  0.88(  4)+0.08(  6)						       \\
    5   & 3s3p$^2$	      &     $^2$D$  _{5/2 }$  &  0.37( 19)+0.61(  5)						       \\
    6   & 3s3p$^2$	      &     $^2$D$  _{3/2 }$  &  0.28( 22)+0.49(  6)+0.18(  8)  				       \\
    7   & 3s3p$^2$	      &     $^2$P$  _{1/2 }$  &  0.29(  2)+0.69(  7)						       \\
    8   & 3s$^2$3d	      &     $^2$D$  _{3/2 }$  &  0.08( 22)+0.12(  6)+0.79(  8)  				       \\
    9   & 3s$^2$3d	      &     $^2$D$  _{5/2 }$  &  0.96(  9)							       \\
   10   & 3p$^3$	      &     $^2$D$^o_{3/2 }$  &  0.23( 11)+0.11( 18)+0.06( 37)+0.12( 25)+0.16( 10)+0.26( 68)	       \\
   11   & 3s3p3d	      &     $^4$F$^o_{3/2 }$  &  0.55( 11)+0.10( 31)+0.07( 25)+0.08( 10)+0.14( 68)		       \\
   12   & 3s3p3d	      &     $^4$F$^o_{5/2 }$  &  0.42( 12)+0.07( 17)+0.18( 35)+0.24( 32)			       \\
   13   & 3s3p3d	      &     $^4$D$^o_{1/2 }$  &  0.58( 13)+0.06( 28)+0.10( 39)+0.26( 33)			       \\
   14   & 3s3p3d	      &     $^4$D$^o_{3/2 }$  &  0.32( 14)+0.18( 27)+0.20( 37)+0.13( 31)+0.05( 40)+0.04( 68)	       \\
   15   & 3s3p3d	      &     $^4$P$^o_{5/2 }$  &  0.11( 12)+0.31( 29)+0.38( 15)+0.07( 17)+0.08( 35)		       \\
   16   & 3s3p3d	      &     $^4$F$^o_{7/2 }$  &  0.42( 16)+0.23( 30)+0.08( 36)+0.26( 38)			       \\
   17   & 3s3p($^3$P)3d       &     $^2$F$^o_{5/2 }$  &  0.13( 12)+0.12( 15)+0.46( 17)+0.05( 32)+0.21( 41)		       \\
   18   & 3s3p($^3$P)3d       &     $^2$D$^o_{3/2 }$  &  0.11( 14)+0.05( 27)+0.35( 18)+0.16( 37)+0.20( 40)		       \\
   19   & 3s3p$^2$	      &     $^4$P$  _{5/2 }$  &  0.61( 19)+0.38(  5)						       \\
   20   & 3s3p$^2$	      &     $^2$S$  _{1/2 }$  &  0.18(  2)+0.14(  7)+0.67( 20)  				       \\
   21   & 3p$^2$($^3$P)3d     &     $^4$F$  _{3/2 }$  &  0.06( 22)+0.04(  6)+0.30( 21)+0.10( 43)+0.08( 59)+0.10( 99)+0.27( 93) \\
   ... \\
   68   & 3p$^3$              &     $^2$P$^o_{3/2 }$  &  0.19( 25)+0.28( 10)+0.50( 68)  				       \\
\\  \hline     
\end{longtable}

%\vspace*{0.5 cm}                                                                               
                               
\begin{flushleft}                                                                               
                               
{\small
                                                                               
}                                                                                               
                               
\end{flushleft} 
%}                        
%\end{document}

\clearpage
\newpage

\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlllrrr@{}}
\caption{Comparison of threshold energies (in Ryd) for the lowest 35 levels of  W LXIII.}
Index  &     Configuration          & Level & NIST     & GRASP     & FAC        & RMBPT  \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  &     Configuration          & Level & NIST     & GRASP     & FAC        & RMBPT  \\  \\
\hline\\
\endhead 
    1  &  3s$^2$       &    $^1$S$  _{0}$   & 00.0000  &   0.0000  &   0.0000	&   0.0000 \\
    2  &  3s3p         &    $^3$P$^o_{0}$   & 10.261   &  10.3595  &  10.2414	&  10.2650 \\
    3  &  3s3p         &    $^3$P$^o_{1}$   & 11.4036  &  11.5247  &  11.4028	&  11.4104 \\
    4  &  3p$^2$       &    $^3$P$  _{0}$   & 	       &  24.7520  &  24.5032	&  24.4911 \\
    5  &  3s3p         &    $^3$P$^o_{2}$   & 37.398   &  37.4521  &  37.3609	&  37.3992 \\
    6  &  3s3p         &    $^1$P$^o_{1}$   & 40.0821  &  40.2273  &  40.1296	&  40.1225 \\
    7  &  3p$^2$       &    $^1$D$  _{2}$   & 	       &  50.6187  &  50.4140	&  50.4418 \\
    8  &  3p$^2$       &    $^3$P$  _{1}$   & 	       &  50.7934  &  50.5757	&  50.5885 \\
    9  &  3s3d         &    $^3$D$  _{1}$   & 53.100   &  53.2554  &  53.0898	&  53.0968 \\
   10  &  3s3d         &    $^3$D$  _{2}$   & 54.0418  &  54.2279  &  54.0506	&  54.0421 \\
   11  &  3s3d         &    $^3$D$  _{3}$   & 59.214   &  59.3590  &  59.1988	&  59.2129 \\
   12  &  3s3d         &    $^1$D$  _{2}$   & 60.490   &  60.6497  &  60.4812	&  60.4926 \\
   13  &  3p3d         &    $^3$F$^o_{2}$   & 	       &  64.4267  &  64.1328	&  64.1616 \\
   14  &  3p3d         &    $^3$D$^o_{1}$   & 	       &  67.0032  &  66.7097	&  66.6958 \\
   15  &  3p3d         &    $^3$P$^o_{2}$   & 	       &  71.9267  &  71.6393	&  71.6688 \\
   16  &  3p3d         &    $^3$F$^o_{3}$   & 	       &  72.1483  &  71.8606	&  71.8875 \\
   17  &  3p$^2$       &    $^3$P$  _{2}$   & 	       &  78.4319  &  78.2413	&  78.2584 \\
   18  &  3p$^2$       &    $^1$S$  _{0}$   & 	       &  79.8512  &  79.6567	&  79.6637 \\
   19  &  3p3d         &    $^3$D$^o_{2}$   & 	       &  92.4948  &  92.2324	&  92.2537 \\
   20  &  3p3d         &    $^3$P$^o_{0}$   & 	       &  93.2392  &  92.9761	&  92.9927 \\
   21  &  3p3d         &    $^3$P$^o_{1}$   & 	       &  93.2818  &  93.0183	&  93.0311 \\
   22  &  3p3d         &    $^1$F$^o_{3}$   & 	       &  93.2541  &  92.9898	&  92.9946 \\
   23  &  3p3d         &    $^3$F$^o_{4}$   & 	       &  97.7310  &  97.4746	&  97.5357 \\
   24  &  3p3d         &    $^1$D$^o_{2}$   & 	       &  98.6141  &  98.3571	&  98.4030 \\
   25  &  3p3d         &    $^3$D$^o_{3}$   & 	       & 100.0066  &  99.7469	&  99.7687 \\
   26  &  3p3d         &    $^1$P$^o_{1}$   & 	       & 100.9429  & 100.6812	& 100.6989 \\
   27  &  3d$^2$       &    $^3$F$  _{2}$   & 	       & 107.5330  & 107.1956	& 107.2079 \\
   28  &  3d$^2$       &    $^3$P$  _{0}$   & 	       & 109.5116  & 109.1710	& 109.1670 \\
   29  &  3d$^2$       &    $^3$F$  _{3}$   & 	       & 113.3167  & 112.9856	& 113.0263 \\
   30  &  3d$^2$       &    $^3$P$  _{2}$   & 	       & 114.2228  & 113.8902	& 113.9201 \\
   31  &  3d$^2$       &    $^1$G$  _{4}$   & 	       & 114.3842  & 114.0519	& 114.0755 \\
   32  &  3d$^2$       &    $^3$P$  _{1}$   & 	       & 114.6216  & 114.2887	& 114.3189 \\
   33  &  3d$^2$       &    $^3$F$  _{4}$   & 	       & 119.7747  & 119.4490	& 119.5071 \\
   34  &  3d$^2$       &    $^1$D$  _{2}$   & 	       & 120.5499  & 120.2230	& 120.2754 \\
   35  &  3d$^2$       &    $^1$S$  _{0}$   & 	       & 122.6951  & 122.3631	& 122.3938 \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rllr@{}}
\caption{Eigenvectors (EV) for the lowest 35 levels of W~LXIII from the {\sc grasp} code. Numbers outside and inside a bracket correspond to EV \\and the level, respectively. See Table~5 for the definition of all levels.}
Index  & Configuration           & Level              &  Eigenvectors     \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration           & Level              &  Eigenvectors   \\  \\
\hline\\
\endhead
    1  &  3s$^2$       &    $^1$S$  _{0}$   &     1.00(  1)				   \\
    2  &  3s3p         &    $^3$P$^o_{0}$   &     1.00(  2)				   \\
    3  &  3s3p         &    $^3$P$^o_{1}$   &     0.72(  3)+0.27(  6)			   \\
    4  &  3p$^2$       &    $^3$P$  _{0}$   &     0.69(  4)+0.30( 18)			   \\
    5  &  3s3p         &    $^3$P$^o_{2}$   &     1.00(  5)				   \\
    6  &  3s3p         &    $^1$P$^o_{1}$   &     0.27(  3)+0.72(  6)			   \\
    7  &  3p$^2$       &    $^1$D$  _{2}$   &     0.28( 17)+0.56(  7)+0.05( 10)+0.12( 12)  \\
    8  &  3p$^2$       &    $^3$P$  _{1}$   &     1.00(  8)				   \\
    9  &  3s3d         &    $^3$D$  _{1}$   &     1.00(  9)				   \\
   10  &  3s3d         &    $^3$D$  _{2}$   &     0.06( 17)+0.07(  7)+0.69( 10)+0.18( 12)  \\
   11  &  3s3d         &    $^3$D$  _{3}$   &     1.00( 11)				   \\
   12  &  3s3d         &    $^1$D$  _{2}$   &     0.26( 10)+0.69( 12)			   \\
   13  &  3p3d         &    $^3$F$^o_{2}$   &     0.76( 13)+0.20( 24)			   \\
   14  &  3p3d         &    $^3$D$^o_{1}$   &     0.53( 14)+0.18( 21)+0.29( 26) 	   \\
   15  &  3p3d         &    $^3$P$^o_{2}$   &     0.35( 19)+0.48( 15)+0.14( 24) 	   \\
   16  &  3p3d         &    $^3$F$^o_{3}$   &     0.52( 16)+0.22( 25)+0.26( 22) 	   \\
   17  &  3p$^2$       &    $^3$P$  _{2}$   &     0.64( 17)+0.36(  7)			   \\
   18  &  3p$^2$       &    $^1$S$  _{0}$   &     0.31(  4)+0.69( 18)			   \\
   19  &  3p3d         &    $^3$D$^o_{2}$   &     0.19( 13)+0.52( 19)+0.04( 15)+0.25( 24)  \\
   20  &  3p3d         &    $^3$P$^o_{0}$   &     1.00( 20)				   \\
   21  &  3p3d         &    $^3$P$^o_{1}$   &     0.36( 14)+0.59( 21)+0.04( 26) 	   \\
   22  &  3p3d         &    $^1$F$^o_{3}$   &     0.48( 16)+0.18( 25)+0.35( 22) 	   \\
   23  &  3p3d         &    $^3$F$^o_{4}$   &     1.00( 23)				   \\
   24  &  3p3d         &    $^1$D$^o_{2}$   &     0.11( 19)+0.46( 15)+0.40( 24) 	   \\
   25  &  3p3d         &    $^3$D$^o_{3}$   &     0.61( 25)+0.38( 22)			   \\
   26  &  3p3d         &    $^1$P$^o_{1}$   &     0.11( 14)+0.23( 21)+0.66( 26) 	   \\
   27  &  3d$^2$       &    $^3$F$  _{2}$   &     0.74( 27)+0.23( 34)			   \\
   28  &  3d$^2$       &    $^3$P$  _{0}$   &     0.71( 28)+0.30( 35)			   \\
   29  &  3d$^2$       &    $^3$F$  _{3}$   &     1.00( 29)				   \\
   30  &  3d$^2$       &    $^3$P$  _{2}$   &     0.21( 27)+0.49( 30)+0.30( 34) 	   \\
   31  &  3d$^2$       &    $^1$G$  _{4}$   &     0.29( 33)+0.71( 31)			   \\
   32  &  3d$^2$       &    $^3$P$  _{1}$   &     1.00( 32)				   \\
   33  &  3d$^2$       &    $^3$F$  _{4}$   &     0.71( 33)+0.29( 31)			   \\
   34  &  3d$^2$       &    $^1$D$  _{2}$   &     0.06( 27)+0.48( 30)+0.46( 34) 	   \\
   35  &  3d$^2$       &    $^1$S$  _{0}$   &     0.30( 28)+0.69( 35)			   \\
\\  \hline     
\end{longtable}

%\vspace*{0.5 cm}                                                                               
                               
\begin{flushleft}                                                                               
                               
{\small
                                                                               
}                                                                                               
                               
\end{flushleft} 
%}                        

\clearpage
\newpage

\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rlllrrr@{}}
\caption{Threshold energies (in Ryd) of the lowest 30 levels of  W LXIV and their lifetimes. ($a{\pm}b \equiv$ $a\times$10$^{{\pm}b}$).}
Index  &     Configuration          & Level        & NIST       & GRASP     &   FAC  &   $\tau$ (s)  \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  &     Configuration          & Level        & NIST       & GRASP     &   FAC  &   $\tau$ (s) \\  \\
\hline\\
\endhead 
    1   &   2p$^6$3s	  &     $^2$S$  _{1/2}$    &  000.0   	&   0.0000  &	0.0000   &    ........    \\
    2   &   2p$^6$3p	  &     $^2$P$^o_{1/2}$    &  011.7280	&  11.8989  &  11.7457   &    2.218$-$11  \\
    3   &   2p$^6$3p	  &     $^2$P$^o_{3/2}$    &  039.1890	&  39.3365  &  39.2218   &    5.664$-$13  \\ 
    4   &   2p$^6$3d	  &     $^2$D$  _{3/2}$    &  052.9692	&  53.1127  &  52.9352   &    6.986$-$13  \\
    5   &   2p$^6$3d	  &     $^2$D$  _{5/2}$    &  059.2105	&  59.3372  &  59.1730   &    4.987$-$12  \\
    6   &   2p$^6$4s	  &     $^2$S$  _{1/2}$    &  239.12	& 239.0661  & 238.9973   &    1.501$-$14  \\
    7   &   2p$^6$4p	  &     $^2$P$^o_{1/2}$    &  243.92	& 243.9788  & 243.8505   &    1.267$-$14  \\
    8   &   2p$^6$4p	  &     $^2$P$^o_{3/2}$    &  255.18	& 255.2154  & 255.0981   &    2.010$-$14  \\
    9   &   2p$^6$4d	  &     $^2$D$  _{3/2}$    &  260.37	& 260.4510  & 260.3002   &    8.821$-$15  \\
   10   &   2p$^6$4d	  &     $^2$D$  _{5/2}$    &  263.09	& 263.1426  & 262.9954   &    8.466$-$15  \\
   11   &   2p$^6$4f	  &     $^2$F$^o_{5/2}$    &  265.94 	& 265.8618  & 265.7361   &    4.087$-$15  \\
   12   &   2p$^6$4f	  &     $^2$F$^o_{7/2}$    &  267.12	& 267.0446  & 266.9176   &    4.198$-$15  \\
   13   &   2p$^6$5s	  &     $^2$S$  _{1/2}$    &    	& 345.5593  & 345.3305   &    1.888$-$14  \\
   14   &   2p$^6$5p	  &     $^2$P$^o_{1/2}$    &    	& 348.0234  & 347.7664   &    1.600$-$14  \\
   15   &   2p$^6$5p	  &     $^2$P$^o_{3/2}$    &    	& 353.6728  & 353.4209   &    2.398$-$14  \\
   16   &   2p$^6$5d	  &     $^2$D$  _{3/2}$    &    	& 356.2383  & 355.9695   &    1.189$-$14  \\
   17   &   2p$^6$5d	  &     $^2$D$  _{5/2}$    &  357.54 	& 357.6240  & 357.3573   &    1.168$-$14  \\
   18   &   2p$^6$5f	  &     $^2$F$^o_{5/2}$    &  358.84 	& 358.9640  & 358.7180   &    7.736$-$15  \\
   19   &   2p$^6$5f	  &     $^2$F$^o_{7/2}$    &  359.46 	& 359.5722  & 359.3256   &    7.962$-$15  \\
   20   &   2p$^6$5g	  &     $^2$G$  _{7/2}$    &  359.77	& 359.7585  & 359.5057   &    1.361$-$14  \\
   21   &   2p$^6$5g	  &     $^2$G$  _{9/2}$    &  360.11	& 360.1191  & 359.8662   &    1.378$-$14  \\
   22   &   2p$^6$6s	  &     $^2$S$  _{1/2}$    &  		& 401.9007  & 401.5572   &    2.653$-$14  \\
   23   &   2p$^6$6p	  &     $^2$P$^o_{1/2}$    &  		& 403.3052  & 402.9603   &    2.262$-$14  \\
   24   &   2p$^6$6p	  &     $^2$P$^o_{3/2}$    &  		& 406.5339  & 406.2203   &    3.266$-$14  \\
   25   &   2p$^6$6d	  &     $^2$D$  _{3/2}$    &  		& 407.9823  & 407.6849   &    1.742$-$14  \\
   26   &   2p$^6$6d	  &     $^2$D$  _{5/2}$    &    	& 408.7855  & 408.5064   &    1.735$-$14  \\
   27   &   2p$^6$6f	  &     $^2$F$^o_{5/2}$    &    	& 409.5470  & 409.2872   &    1.310$-$14  \\
   28   &   2p$^6$6f	  &     $^2$F$^o_{7/2}$    &    	& 409.8998  & 409.6444   &    1.351$-$14  \\
   29   &   2p$^6$6g	  &     $^2$G$  _{7/2}$    &    	& 410.0204  & 409.7698   &    2.328$-$14  \\
   30   &   2p$^6$6g	  &     $^2$G$  _{9/2}$    &    	& 410.2293  & 409.9788   &    2.357$-$14  \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rllrrrr@{}}
\caption{Comparison of energies (in Ryd) for the common of levels of  W LXV.}  
Index$^a$  &     Configuration        & Level              & NIST       & GRASP        &    FAC    &  MRMP \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index$^a$  &     Configuration        & Level              & NIST       & GRASP        &    FAC    &  MRMP  \\  \\
\hline\\
\endhead 
    1  &    2s$^2$2p$^6$	  & 	$^1$S$  _{0}$  &     0.000  &	  0.0000   &   0.0000  &    0.0000   \\
    3  &    2s$^2$2p$^5$3s	  & 	$^1$P$^o_{1}$  &   610.640  &	610.2292   & 610.1423  &  610.5354   \\
    9  &    2s$^2$2p$^5$3p	  & 	$^1$S$  _{0}$  &   653.859  &	653.7288   & 653.5037  &  653.7409   \\
   11  &    2s$^2$2p$^5$3d	  & 	$^3$P$^o_{1}$  &   661.507  &	660.9754   & 660.7169  &  661.1325   \\
   17  &    2s$^2$2p$^5$3d	  & 	$^1$P$^o_{1}$  &   670.246  &	670.5722   & 670.2893  &  670.6958   \\
   19  &    2s$^2$2p$^5$3s	  & 	$^3$P$^o_{1}$  &   711.936  &	711.7088   & 711.6628  &  712.0517   \\
   21  &    2s$^2$2p$^5$3p	  & 	$^3$P$  _{0}$  &   726.088  &	725.8494   & 725.6751  &  725.9370   \\
   27  &    2s2p$^6$3p  	  & 	$^3$P$^o_{1}$  &   758.302  &	758.6381   & 758.2086  &  758.3025   \\
   29  &    2s$^2$2p$^5$3d	  & 	$^3$D$^o_{1}$  &   765.027  &	764.8414   & 764.5743  &  764.9308   \\
   33  &    2s2p$^6$3p  	  & 	$^1$P$^o_{1}$  &   786.651  &	787.2457   & 786.8073  &  786.8504   \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rllr@{}}
\caption{Eigenvectors (EV) for the lowest 33 levels of W~LXV from the {\sc grasp} code. Numbers outside and inside a bracket correspond to EV \\and the level, respectively. See Table~7 for the definition of all levels.}
Index  & Configuration           & Level              &  Eigenvectors     \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration           & Level              &  Eigenvectors   \\  \\
\hline\\
\endhead
    1  &  2s$^2$2p$^6$  	&     $^1$S$  _{0}$   &   1.00(  1)					      \\
    2  &  2s$^2$2p$^5$3s	&     $^3$P$^o_{2}$   &   1.00(  2)					      \\
    3  &  2s$^2$2p$^5$3s	&     $^1$P$^o_{1}$   &   0.34( 19)+0.66(  3)				      \\
    4  &  2s$^2$2p$^5$3p	&     $^3$P$  _{1}$   &   0.09( 20)+0.49(  4)+0.31( 25)+0.10(  6)	      \\
    5  &  2s$^2$2p$^5$3p	&     $^3$D$  _{2}$   &   0.50(  5)+0.17(  8)+0.34( 24) 		      \\
    6  &  2s$^2$2p$^5$3p	&     $^1$P$  _{1}$   &   0.08( 20)+0.36( 25)+0.56(  6) 		      \\
    7  &  2s$^2$2p$^5$3p	&     $^3$D$  _{3}$   &   1.00(  7)					      \\
    8  &  2s$^2$2p$^5$3p	&     $^3$P$  _{2}$   &   0.67(  8)+0.34( 24)				      \\
    9  &  2s$^2$2p$^5$3p	&     $^1$S$  _{0}$   &   0.37( 21)+0.62(  9)				      \\
   10  &  2s$^2$2p$^5$3d	&     $^3$P$^o_{0}$   &   1.00( 10)					      \\
   11  &  2s$^2$2p$^5$3d	&     $^3$P$^o_{1}$   &   0.32( 29)+0.66( 11)				      \\
   12  &  2s$^2$2p$^5$3d	&     $^3$F$^o_{3}$   &   0.53( 12)+0.07( 16)+0.40( 31) 		      \\
   13  &  2s$^2$2p$^5$3d	&     $^3$D$^o_{2}$   &   0.18( 28)+0.55( 13)+0.10( 30)+0.18( 15)	      \\
   14  &  2s$^2$2p$^5$3d	&     $^3$F$^o_{4}$   &   1.00( 14)					      \\
   15  &  2s$^2$2p$^5$3d	&     $^1$D$^o_{2}$   &   0.04( 28)+0.06( 13)+0.41( 30)+0.49( 15)	      \\
   16  &  2s$^2$2p$^5$3d	&     $^3$D$^o_{3}$   &   0.71( 16)+0.27( 31)				      \\
   17  &  2s$^2$2p$^5$3d	&     $^1$P$^o_{1}$   &   0.18( 29)+0.18( 11)+0.62( 17) 		      \\
   18  &  2s$^2$2p$^5$3s	&     $^3$P$^o_{0}$   &   1.00( 18)					      \\
   19  &  2s$^2$2p$^5$3s	&     $^3$P$^o_{1}$   &   0.66( 19)+0.34(  3)				      \\
   20  &  2s$^2$2p$^5$3p	&     $^3$D$  _{1}$   &   0.74( 20)+0.23(  6)				      \\
   21  &  2s$^2$2p$^5$3p	&     $^3$P$  _{0}$   &   0.62( 21)+0.37(  9)				      \\
   22  &  2s2p$^6$3s		&     $^3$S$  _{1}$   &   0.08(  4)+0.86( 22)				      \\
   23  &  2s2p$^6$3s		&     $^1$S$  _{0}$   &   1.00( 23)					      \\
   24  &  2s$^2$2p$^5$3p	&     $^1$D$  _{2}$   &   0.49(  5)+0.17(  8)+0.34( 24) 		      \\
   25  &  2s$^2$2p$^5$3p	&     $^3$S$  _{1}$   &   0.07( 20)+0.42(  4)+0.26( 25)+0.10(  6)+0.14( 22)   \\
   26  &  2s2p$^6$3p		&     $^3$P$^o_{0}$   &   1.00( 26)					      \\
   27  &  2s2p$^6$3p		&     $^3$P$^o_{1}$   &   0.66( 27)+0.31( 33)				      \\
   28  &  2s$^2$2p$^5$3d	&     $^3$F$^o_{2}$   &   0.74( 28)+0.20( 15)				      \\
   29  &  2s$^2$2p$^5$3d	&     $^3$D$^o_{1}$   &   0.48( 29)+0.15( 11)+0.35( 17) 		      \\
   30  &  2s$^2$2p$^5$3d	&     $^3$P$^o_{2}$   &   0.36( 13)+0.48( 30)+0.14( 15) 		      \\
   31  &  2s$^2$2p$^5$3d	&     $^1$F$^o_{3}$   &   0.44( 12)+0.22( 16)+0.34( 31) 		      \\
   32  &  2s2p$^6$3p		&     $^3$P$^o_{2}$   &   1.00( 32)					      \\
   33  &  2s2p$^6$3p		&     $^1$P$^o_{1}$   &   0.32( 27)+0.67( 33)				      \\
\\  \hline     
\end{longtable}

%\vspace*{0.5 cm}                                                                               
                               
\begin{flushleft}                                                                               
                               
{\small
                                                                               
}                                                                                               
                               
\end{flushleft} 
%}                        

\clearpage
\newpage

\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rllr@{}}
\caption{Eigenvectors (EV) for the lowest 48 levels of W~LXVI from the {\sc grasp} code. Numbers outside and inside a bracket correspond to EV \\and the level, respectively. See Table~8 for the definition of all levels.}
Index  & Configuration           & Level              &    Eigenvectors   \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
Index  & Configuration           & Level              &  Eigenvectors   \\  \\
\hline\\
\endhead
    1  &    2s$^2$2p$^5$	    &   $^2$P$^o_{ 3/2}$     & 1.00(  1)						  	\\
    2  &    2s$^2$2p$^5$	    &   $^2$P$^o_{ 1/2}$     & 1.00(  2)						  	\\
    3  &    2s2p$^6$	            &   $^2$S$  _{ 1/2}$     & 1.00(  3)						  	\\
    4  &    2s$^2$2p$^4$3s	    &   $^4$P$  _{ 5/2}$     & 0.69(  4)+0.31( 28)					  	\\
    5  &    2s$^2$2p$^4$3s	    &   $^2$P$  _{ 3/2}$     & 0.12( 26)+0.56(  5)+0.32( 29)				  	\\
    6  &    2s$^2$2p$^4$3s	    &   $^2$S$  _{ 1/2}$     & 0.23( 86)+0.12( 27)+0.66(  6)				  	\\
    7  &    2s$^2$2p$^4$($^3$P)3p   &   $^4$P$^o_{ 3/2}$     & 0.07( 31)+0.31(  7)+0.18( 92)+0.09( 13)+0.16( 43)+0.17( 33)	\\
    8  &    2s$^2$2p$^4$($^3$P)3p   &   $^2$D$^o_{ 5/2}$     & 0.27( 38)+0.12( 10)+0.29(  8)+0.25( 32)+0.07( 45)	  	\\
    9  &    2s$^2$2p$^4$($^1$S)3p   &   $^2$P$^o_{ 1/2}$     & 0.19( 87)+0.04( 30)+0.08( 40)+0.66(  9)			  	\\
   10  &    2s$^2$2p$^4$($^3$P)3p   &   $^4$P$^o_{ 5/2}$     & 0.40( 10)+0.27(  8)+0.07( 32)+0.24( 45)			  	\\
   11  &    2s$^2$2p$^4$($^3$P)3p   &   $^2$S$^o_{ 1/2}$     & 0.09( 30)+0.18( 40)+0.37( 11)+0.32( 46)			  	\\
   12  &    2s$^2$2p$^4$($^3$P)3p   &   $^4$D$^o_{ 7/2}$     & 0.67( 12)+0.32( 41)					  	\\
   13  &    2s$^2$2p$^4$($^3$P)3p   &   $^2$P$^o_{ 3/2}$     & 0.24( 92)+0.15( 39)+0.21( 13)+0.13( 43)+0.12( 33)+0.15( 14)	\\
   14  &    2s$^2$2p$^4$($^1$S)3p   &   $^2$P$^o_{ 3/2}$     & 0.13( 31)+0.12(  7)+0.16( 13)+0.04( 43)+0.50( 14)	  	\\
   15  &    2s$^2$2p$^4$($^1$D)3d   &   $^2$P$  _{ 3/2}$     & 0.32( 50)+0.23( 58)+0.07( 62)+0.22( 55)+0.08( 15)	  	\\
   16  &    2s$^2$2p$^4$($^3$P)3d   &   $^4$D$  _{ 5/2}$     & 0.13( 51)+0.35( 16)+0.06(106)+0.10( 23)+0.22( 54)+0.10( 60)	\\
   17  &    2s$^2$2p$^4$($^3$P)3d   &   $^4$P$  _{ 1/2}$     & 0.12( 49)+0.50( 17)+0.05( 22)+0.22( 63)+0.10( 53)	  	\\
   18  &    2s$^2$2p$^4$($^3$P)3d   &   $^2$F$  _{ 7/2}$     & 0.28( 56)+0.06( 20)+0.34( 18)+0.28( 52)			  	\\
   19  &    2s$^2$2p$^4$($^1$S)3d   &   $^2$D$  _{ 3/2}$     & 0.17(101)+0.07( 58)+0.07( 62)+0.62( 19)			  	\\
   20  &    2s$^2$2p$^4$($^3$P)3d   &   $^4$D$  _{ 7/2}$     & 0.06( 56)+0.41( 20)+0.22( 18)+0.28( 61)			  	\\
   21  &    2s$^2$2p$^4$($^3$P)3d   &   $^4$F$  _{ 9/2}$     & 0.67( 21)+0.32( 59)					  	\\
   22  &    2s$^2$2p$^4$($^3$P)3d   &   $^2$P$  _{ 1/2}$     & 0.05( 49)+0.12( 17)+0.50( 22)+0.10( 63)+0.22( 53)	  	\\
   23  &    2s$^2$2p$^4$($^3$P)3d   &   $^2$D$  _{ 5/2}$     & 0.05( 16)+0.22(106)+0.14( 57)+0.26( 23)+0.09( 54)+0.21( 60)	\\
   24  &    2s$^2$2p$^4$($^3$P)3d   &   $^2$P$  _{ 3/2}$     & 0.18( 58)+0.19( 62)+0.26( 24)+0.10( 55)+0.21( 15)	  	\\
   25  &    2s$^2$2p$^4$($^1$S)3d   &   $^2$D$  _{ 5/2}$     & 0.10( 51)+0.11( 16)+0.04( 57)+0.09( 23)+0.61( 25)	  	\\
   26  &    2s$^2$2p$^4$3s	    &   $^4$P$  _{ 3/2}$     & 0.86( 26)+0.12(  5)					  	\\
   27  &    2s$^2$2p$^4$3s	    &   $^2$P$  _{ 1/2}$     & 0.34( 86)+0.67( 27)					  	\\
   28  &    2s$^2$2p$^4$3s	    &   $^2$D$  _{ 5/2}$     & 0.31(  4)+0.67( 28)					  	\\
   29  &    2s$^2$2p$^4$3s	    &   $^2$D$  _{ 3/2}$     & 0.32(  5)+0.66( 29)					  	\\
   30  &    2s$^2$2p$^4$($^3$P)3p   &   $^4$P$^o_{ 1/2}$     & 0.27( 87)+0.52( 30)+0.21( 11)				  	\\
   31  &    2s$^2$2p$^4$($^3$P)3p   &   $^4$D$^o_{ 3/2}$     & 0.56( 31)+0.14( 39)+0.13( 13)+0.07( 43)+0.07( 33)	  	\\
   32  &    2s$^2$2p$^4$($^1$D)3p   &   $^2$F$^o_{ 5/2}$     & 0.12( 38)+0.05( 10)+0.14(  8)+0.53( 32)+0.15( 45)	  	\\
   33  &    2s$^2$2p$^4$($^1$D)3p   &   $^2$P$^o_{ 3/2}$     & 0.12(  7)+0.13( 92)+0.18( 13)+0.25( 43)+0.29( 33)	  	\\
   34  &    2s2p$^5$($^3$P)3s	    &   $^4$P$^o_{ 5/2}$     & 0.96( 34)						  	\\
   35  &    2s2p$^5$($^3$P)3s	    &   $^2$P$^o_{ 3/2}$     & 0.27( 89)+0.67( 35)					  	\\
   36  &    2s2p$^5$($^1$P)3s	    &   $^2$P$^o_{ 1/2}$     & 0.05( 30)+0.06( 11)+0.06( 46)+0.10( 88)+0.20( 90)+0.52( 36)	\\
   37  &    2s2p$^5$($^1$P)3s	    &   $^2$P$^o_{ 3/2}$     & 0.04( 92)+0.16( 89)+0.22( 35)+0.52( 37)			  	\\
   38  &    2s$^2$2p$^4$($^3$P)3p   &   $^4$D$^o_{ 5/2}$     & 0.55( 38)+0.28( 10)+0.14(  8)				  	\\
   39  &    2s$^2$2p$^4$($^3$P)3p   &   $^2$D$^o_{ 3/2}$     & 0.24(  7)+0.16( 92)+0.46( 39)				  	\\
   40  &    2s$^2$2p$^4$($^3$P)3p   &   $^2$P$^o_{ 1/2}$     & 0.09( 87)+0.23( 30)+0.23( 40)+0.19( 11)+0.10( 46)+0.10( 36)	\\
   41  &    2s$^2$2p$^4$($^1$D)3p   &   $^2$F$^o_{ 7/2}$     & 0.32( 12)+0.67( 41)					  	\\
   42  &    2s2p$^5$($^3$P)3p	    &   $^4$S$  _{ 3/2}$     & 0.11( 95)+0.44(130)+0.29( 42)+0.13( 65)			  	\\
   43  &    2s$^2$2p$^4$($^1$D)3p   &   $^2$D$^o_{ 3/2}$     & 0.16( 92)+0.15( 13)+0.29( 43)+0.27( 33)+0.04( 89)+0.05( 37)	\\
   44  &    2s2p$^5$($^3$P)3p	    &   $^2$D$  _{ 5/2}$     & 0.40(133)+0.17( 66)+0.44( 44)				  	\\
   45  &    2s$^2$2p$^4$($^1$D)3p   &   $^2$D$^o_{ 5/2}$     & 0.14( 10)+0.15(  8)+0.14( 32)+0.52( 45)			  	\\
   46  &    2s$^2$2p$^4$($^1$D)3p   &   $^2$P$^o_{ 1/2}$     & 0.07( 87)+0.34( 40)+0.05( 11)+0.52( 46)			  	\\
   47  &    2s2p$^5$($^1$P)3p	    &   $^2$P$  _{ 1/2}$     & 0.10( 91)+0.18( 99)+0.08( 70)+0.40( 47)+0.22(135)	  	\\
   48  &    2s2p$^5$($^1$P)3p	    &   $^2$D$  _{ 3/2}$     & 0.21( 95)+0.05(134)+0.08( 65)+0.52( 48)+0.10( 69)	  	\\
\\  \hline     
\end{longtable}

%\vspace*{0.5 cm}                                                                               
                               
\begin{flushleft}                                                                               
                               
{\small
                                                                               
}                                                                                               
                               
\end{flushleft} 
%}                        

%\end{document}

\clearpage
\newpage

\renewcommand{\baselinestretch}{1.0}
\footnotesize
\begin{longtable}{@{\extracolsep\fill}rrlll@{}}
\caption{Comparison of oscillator strengths ($f$-values, dimensionless) for some transitions of  W LXII. $a{\pm}b \equiv$ $a\times$10$^{{\pm}b}$.  \\See Table~4 for definition of  level indices.}
I  &  J  &   RMBPT    & GRASP     &   R  \\  \\
 \hline\\
 \endfirsthead\\
\caption[]{(continued)}
I  &  J  &   RMBPT    & GRASP     &   R  \\    \\
\hline\\
\endhead 
     1  &  2  &  3.17$-$2  &  3.17$-$2  &  9.8$-$1  \\  
     1  &  4  &  2.07$-$3  &  2.07$-$3  &  1.0$+$0  \\  
     1  &  6  &  1.05$-$1  &  1.05$-$1  &  1.0$+$0  \\  
     1  &  8  &  4.99$-$1  &  4.99$-$1  &  1.0$+$0  \\  
     1  & 20  &  2.07$-$4  &  2.07$-$4  &  1.3$+$0  \\  
     1  & 22  &  1.22$-$4  &  1.22$-$4  &  7.0$-$1  \\  
     2  &  3  &  3.17$-$4  &  3.23$-$4  &  1.7$+$0  \\  
     3  &  4  &  2.48$-$3  &  2.48$-$3  &  1.0$+$0  \\  
     3  &  5  &  2.01$-$2  &  2.01$-$2  &  1.1$+$0  \\  
     3  &  9  &  1.07$-$2  &  1.07$-$1  &  1.1$+$0  \\  
     3  & 19  &  9.34$-$2  &  9.34$-$2  &  1.0$+$0  \\  
     3  & 20  &  7.73$-$2  &  7.73$-$2  &  9.9$-$1  \\  
     3  & 22  &  2.69$-$1  &  2.69$-$1  &  1.0$+$0  \\  
     5  & 17  &  1.27$-$2  &  1.65$-$2  &  1.0$+$0  \\  
    12  & 22  &  4.23$-$3  &  4.23$-$3  &  9.0$-$1  \\  
    14  & 19  &  1.06$-$4  &  1.06$-$4  &  1.4$+$0  \\  
    19  & 29  &  1.38$-$4  &  1.38$-$4  &  7.7$-$1  \\  
    19  & 31  &  2.43$-$4  &  2.43$-$4  &  1.2$+$0  \\  
    19  & 35  &  5.52$-$2  &  5.52$-$2  &  1.0$+$0  \\  
    19  & 36  &  9.69$-$2  &  9.69$-$2  &  1.1$+$0  \\  
    19  & 37  &  1.16$-$2  &  1.16$-$2  &  1.0$+$0  \\  
    19  & 38  &  6.93$-$2  &  6.93$-$2  &  1.1$+$0  \\  
    19  & 40  &  3.91$-$3  &  3.91$-$3  &  9.1$-$1  \\  
    22  & 27  &  1.14$-$4  &  1.14$-$4  &  9.1$-$1  \\  
    22  & 28  &  1.03$-$3  &  1.02$-$3  &  1.0$+$0  \\  
    22  & 33  &  1.01$-$3  &  1.01$-$3  &  1.3$+$0  \\  
    22  & 35  &  1.87$-$3  &  1.87$-$3  &  1.2$+$0  \\  
    22  & 37  &  1.97$-$2  &  1.97$-$2  &  1.1$+$0  \\  
    22  & 39  &  3.71$-$2  &  3.71$-$3  &  9.9$-$1  \\  
    22  & 40  &  9.91$-$3  &  9.91$-$3  &  1.0$+$0  \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rrlll@{}}
\caption{Comparison of oscillator strengths ($f$-values, dimensionless) for some transitions of  W LXIII. $a{\pm}b \equiv$ $a\times$10$^{{\pm}b}$. \\See Table~5 for definition of  level indices.}
    I  &  J  &   RMBPT    & GRASP     &   R \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
    I  &  J  &   RMBPT    & GRASP     &   R         \\  \\
\hline\\
\endhead 
     1  &  6 & 5.97$-$1 &   6.08$-$1  &   1.0$+$0  \\
     2  &  8 & 2.76$-$1 &   2.81$-$1  &   1.0$+$0  \\
     2  &  9 & 2.23$-$1 &   2.27$-$1  &   1.0$+$0  \\
     3  &  4 & 3.11$-$2 &   3.18$-$2  &   1.0$+$0  \\
     3  &  7 & 6.43$-$2 &   6.45$-$2  &   1.0$+$0  \\
     3  &  8 & 5.27$-$2 &   5.36$-$2  &   1.0$+$0  \\
     3  &  9 & 3.61$-$2 &   3.67$-$2  &   1.0$+$0  \\
     3  & 10 & 3.12$-$1 &   3.19$-$1  &   1.0$+$0  \\
     3  & 12 & 1.85$-$2 &   1.85$-$2  &   1.0$+$0  \\
     4  & 14 & 4.36$-$1 &   4.43$-$1  &   1.0$+$0  \\
     5  & 11 & 9.10$-$2 &   9.27$-$2  &   1.1$+$0  \\
     5  & 17 & 1.36$-$1 &   1.39$-$1  &   1.0$+$0  \\
     6  & 17 & 2.63$-$1 &   2.67$-$1  &   1.0$+$0  \\
     6  & 18 & 9.49$-$2 &   9.66$-$2  &   1.0$+$0  \\
     7  & 16 & 5.51$-$2 &   5.63$-$2  &   1.1$+$0  \\
     7  & 19 & 1.03$-$1 &   1.06$-$1  &   1.0$+$0  \\
     7  & 22 & 3.45$-$2 &   3.44$-$2  &   1.1$+$0  \\
     8  & 15 & 9.74$-$2 &   9.90$-$2  &   1.1$+$0  \\
     8  & 19 & 8.62$-$2 &   8.76$-$2  &   1.0$+$0  \\
     8  & 20 & 3.39$-$2 &   3.45$-$2  &   1.0$+$0  \\
     8  & 21 & 9.14$-$2 &   9.31$-$2  &   1.0$+$0  \\
     9  & 19 & 1.19$-$1 &   1.21$-$1  &   1.0$+$0  \\
     9  & 20 & 5.15$-$2 &   5.24$-$2  &   1.0$+$0  \\
     9  & 21 & 1.16$-$1 &   1.18$-$1  &   1.0$+$0  \\
    10  & 14 & 2.57$-$2 &   2.19$-$2  &   1.1$+$0  \\
    10  & 19 & 2.20$-$2 &   2.20$-$2  &   1.0$+$0  \\
    10  & 22 & 2.97$-$1 &   3.04$-$1  &   1.0$+$0  \\
    11  & 23 & 1.77$-$1 &   1.79$-$1  &   1.0$+$0  \\
    11  & 24 & 2.50$-$2 &   2.53$-$2  &   1.0$+$0  \\
    11  & 25 & 7.50$-$2 &   7.65$-$2  &   1.0$+$0  \\
    12  & 24 & 1.17$-$1 &   1.19$-$1  &   1.0$+$0  \\
    12  & 25 & 7.35$-$2 &   7.47$-$2  &   1.0$+$0  \\
    12  & 26 & 8.57$-$2 &   8.71$-$2  &   1.0$+$0  \\
    13  & 27 & 1.09$-$1 &   1.11$-$1  &   1.0$+$0  \\
    14  & 27 & 1.05$-$1 &   1.78$-$1  &   1.0$+$0  \\
    14  & 28 & 7.59$-$2 &   7.72$-$2  &   1.0$+$0  \\
    15  & 29 & 6.22$-$2 &   6.33$-$2  &   1.0$+$0  \\
    15  & 30 & 8.59$-$2 &   8.73$-$2  &   1.0$+$0  \\
    15  & 32 & 6.76$-$2 &   6.87$-$2  &   1.0$+$0  \\
    16  & 29 & 6.51$-$2 &   6.61$-$2  &   1.0$+$0  \\
    16  & 30 & 1.87$-$2 &   1.90$-$2  &   1.0$+$0  \\
    16  & 31 & 1.09$-$1 &   1.12$-$1  &   1.0$+$0  \\
    17  & 25 & 1.66$-$1 &   1.69$-$1  &   1.1$+$0  \\
    18  & 26 & 1.98$-$1 &   2.02$-$1  &   1.1$+$0  \\
    20  & 32 & 1.95$-$1 &   1.06$-$1  &   1.1$+$0  \\
    21  & 30 & 3.50$-$2 &   6.40$-$2  &   1.1$+$0  \\
    21  & 32 & 3.31$-$2 &   3.35$-$2  &   1.1$+$0  \\
    22  & 31 & 1.22$-$1 &   9.22$-$2  &   1.1$+$0  \\
    23  & 33 & 3.03$-$2 &   3.11$-$2  &   1.1$+$0  \\
    24  & 34 & 8.49$-$2 &   8.64$-$2  &   1.1$+$0  \\
    25  & 33 & 9.07$-$2 &   1.24$-$1  &   1.1$+$0  \\
    26  & 34 & 3.78$-$2 &   5.90$-$2  &   1.1$+$0  \\
    26  & 35 & 5.39$-$2 &   5.39$-$2  &   1.1$+$0  \\
\\  \hline            								                	 
\end{longtable}
\begin{longtable}{@{\extracolsep\fill}rrrrrr@{}}
\caption{ Comparison of radiative rates ($A$-values, s$^{-1}$) for some transitions of  W LXV. $a{\pm}b \equiv$ $a\times$10$^{{\pm}b}$. \\See Table~7 for definition of  level indices.} 
   I  &  J  &   MRMP    & GRASP     &  f (GRASP) &  R     \\  \\
 \hline\\
\endfirsthead\\
\caption[]{(continued)}
     I  &  J  &   MRMP    & GRASP     &   f (GRASP) &  R                  \\  \\
\hline\\
\endhead 
     1  &  3 & 1.206$+$14 & 1.5309$+$14 & 1.5354$-$1  &  1.0$-$0  \\  
     1  & 11 & 6.551$+$13 & 8.2270$+$13 & 7.0330$-$2  &  9.8$-$1  \\  
     1  & 17 & 2.613$+$15 & 2.8077$+$15 & 2.3320$+$0  &  9.8$-$1  \\  
     1  & 19 & 2.694$+$13 & 3.8180$+$13 & 2.8152$-$2  &  9.9$-$1  \\  
     1  & 27 & 6.243$+$14 & 7.7623$+$14 & 5.0372$-$1  &  1.0$-$0  \\  
     1  & 29 & 1.227$+$15 & 1.3590$+$15 & 8.6763$-$1  &  9.8$-$1  \\  
     1  & 33 & 3.350$+$14 & 4.4021$+$14 & 2.6529$-$1  &  1.0$-$0  \\  
     1  & 39 & 4.193$+$13 & 5.3006$+$13 & 2.7134$-$2  &  9.6$-$1  \\  
     1  & 53 & 1.021$+$15 & 1.0126$+$15 & 4.8992$-$1  &  9.7$-$1  \\  
     1  & 83 & 2.365$+$14 & 2.3392$+$14 & 9.1872$-$2  &  9.7$-$1  \\  
     1  &101 & 8.690$+$14 & 8.9169$+$14 & 3.4857$-$1  &  9.7$-$1  \\  
     1  &111 & 1.118$+$14 & 1.3923$+$14 & 5.2373$-$2  &  9.9$-$1  \\  
     1  &113 & 1.850$+$14 & 2.2983$+$14 & 8.4470$-$2  &  9.9$-$1  \\  
     1  &129 & 2.953$+$14 & 3.0675$+$14 & 9.9018$-$2  &  9.7$-$1  \\  
     1  &143 & 6.038$+$13 & 7.5371$+$13 & 2.3136$-$2  &  9.9$-$1  \\  
     1  &145 & 9.992$+$13 & 1.2558$+$14 & 3.8142$-$2  &  9.8$-$1  \\  
     2  &  4 & 2.917$+$10 & 3.0224$+$10 & 1.8434$-$2  &  9.2$-$1  \\  
     2  &  6 & 2.395$+$11 & 2.4114$+$11 & 1.1881$-$2  &  9.8$-$1  \\  
     2  &  7 & 1.669$+$12 & 1.6814$+$12 & 1.9361$-$1  &  1.1$-$0  \\  
     2  &  8 & 9.092$+$11 & 9.1611$+$11 & 7.1771$-$2  &  9.7$-$1  \\  
     2  & 22 & 1.580$+$13 & 1.5536$+$13 & 6.1622$-$2  &  9.5$-$1  \\  
     2  & 40 & 4.805$+$13 & 5.4832$+$13 & 6.6094$-$2  &  1.0$-$0  \\  
     2  & 41 & 2.845$+$13 & 3.2448$+$13 & 6.5169$-$2  &  1.0$-$0  \\  
     2  & 42 & 3.484$+$13 & 4.0782$+$13 & 1.0485$-$1  &  9.9$-$1  \\  
     2  & 68 & 2.616$+$13 & 2.9775$+$13 & 1.7587$-$2  &  1.0$-$0  \\  
     2  & 71 & 2.101$+$13 & 2.4627$+$13 & 3.2866$-$2  &  9.8$-$1  \\  
     3  &  6 & 1.342$+$12 & 1.3518$+$12 & 1.1467$-$1  &  1.0$-$0  \\  
     3  &  8 & 8.614$+$11 & 8.6757$+$11 & 1.1693$-$1  &  1.0$-$0  \\  
     3  &  9 & 2.411$+$12 & 2.4572$+$12 & 5.3889$-$2  &  9.5$-$1  \\  
     3  & 23 & 2.171$+$13 & 2.1941$+$13 & 4.6553$-$2  &  9.5$-$1  \\  
     3  & 41 & 2.894$+$13 & 3.2979$+$13 & 1.1095$-$1  &  9.9$-$1  \\  
     3  & 43 & 2.956$+$13 & 3.4575$+$13 & 6.3790$-$2  &  9.9$-$1  \\  
     3  & 45 & 3.309$+$13 & 3.8940$+$13 & 2.3629$-$2  &  1.0$-$0  \\  
     3  & 73 & 2.062$+$13 & 2.4239$+$13 & 7.6916$-$3  &  1.0$-$0  \\  
\\  \hline            								                	 
\end{longtable}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 12~652 level calculations \\
FAC             & Present energies from the {\sc fac} code  with 38~694 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 3533 level calculations \\
FAC             & Present energies from the {\sc fac} code  with 14~608 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 4364 level calculations \\
FAC             & Present energies from the {\sc fac} code  with 27~122 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 2003 level calculations \\
FAC             & Present energies from the {\sc fac} code  with 12~139 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 509 level calculations \\
FAC             & Present energies from the {\sc fac} code  with 991 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
FAC             & Present energies from the {\sc fac} code  with 1592 level calculations \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 157 level calculations \\
FAC             & Present energies from the {\sc fac} code  with 1147 level calculations \\
MRMP         & Earlier energies of Vilas et al. \cite{mrmp} \\ 
$\tau$ (GRASP, s)       & Lifetime  of the level in s from the GRASP calculations  \\
$\tau$ (MRMP, s)       & Lifetime  of the level in s from the Vilkas et al. \cite{mrmp}   \\
\end{tabular}
\begin{tabular}{@{}p{1in}p{6in}@{}}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
GRASP          & Present energies from the {\sc grasp} code  with 501 level calculations \\
FAC             & Present energies from the {\sc fac} code  with 1113 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\

\end{tabular}
